Recognizing Proper Tree-Graphs

We investigate the parameterized complexity of the recognition problem for the proper $H$-graphs. The $H$-graphs are the intersection graphs of connected subgraphs of a subdivision of a multigraph $H$, and the properness means that the containment relationship between the representations of the vertices is forbidden. The class of $H$-graphs was introduced as a natural (parameterized) generalization of interval and circular-arc graphs by Bir\'o, Hujter, and Tuza in 1992, and the proper $H$-graphs were introduced by Chaplick et al. in WADS 2019 as a generalization of proper interval and circular-arc graphs. For these graph classes, $H$ may be seen as a structural parameter reflecting the distance of a graph to a (proper) interval graph, and as such gained attention as a structural parameter in the design of efficient algorithms. We show the following results. - For a tree $T$ with $t$ nodes, it can be decided in $ 2^{\mathcal{O}(t^2 \log t)} \cdot n^3 $ time, whether an $n$-vertex graph $ G $ is a proper $ T $-graph. For yes-instances, our algorithm outputs a proper $T$-representation. This proves that the recognition problem for proper $H$-graphs, where $H$ required to be a tree, is fixed-parameter tractable when parameterized by the size of $T$. Previously only NP-completeness was known. - Contrasting to the first result, we prove that if $H$ is not constrained to be a tree, then the recognition problem becomes much harder. Namely, we show that there is a multigraph $H$ with 4 vertices and 5 edges such that it is NP-complete to decide whether $G$ is a proper $H$-graph.

==> figure-template.tex <==
% !TeX spellcheck = en_US
\begin{tikzpicture}[scale=1]
\begin{scope}[local bounding box=boxA]

\node[ellipse,draw=\ycolor,fill=\ycolor,minimum height=20, minimum width=30] at (-0.8,2.3) {};
\node[ellipse,draw=\lcolor,fill=\lcolor,minimum height=20, minimum width=30] at (-0.8,0.5) {};

\newcommand{\shift}{1.2}
\vintervall{0.4}{0.7}{0.55-\shift}
\vintervall{0.9}{2.4}{0.55-\shift}

\vintervall{0.4}{1.5}{0.35-\shift}
\vintervall{1.7}{2.4}{0.35-\shift}

\vintervall{0.4}{1.9}{0.15-\shift}
\vintervall{2.1}{2.4}{0.15-\shift}

\vintervall{0.4}{2.4}{0.75-\shift}

	\node[label=left:$\YY$] at (0.2-\shift,1.3) {};

% %

\node[ellipse,draw=\zcolor,fill=\zcolor,minimum height=70, minimum width=30] at (0.45,1.4) {};
\iiclique{\rcolor}{2.25}{}

\vintervall{0.4}{0.7}{0.55}
\vintervall{0.9}{2.4}{0.55}

\vintervall{0.4}{1.5}{0.35}
\vintervall{1.7}{2.4}{0.35}

\vintervall{0.4}{1.9}{0.15}
\vintervall{2.1}{2.4}{0.15}

\vintervall{0.4}{2.4}{0.75}\intervall{0.75}{1.4}{1.1}

\intervalll{1}{2}{1.3}
\intervalll{1.5}{2.5}{1.1}
\intervalll{2}{2.5}{1.3}
	\node[label=above:$\YY'$] at (1.55,1.2) {};

%% top
%\vintervall{1.7}{2}{3.45}
%\vintervall{1.7}{2}{3.25}
%
%% branchinhg node
%\intervalll{2.7}{3.2}{1.3}
%\intervalll{2.7}{3.2}{1.1}
%
%\intervalll{3.5}{4}{1.1}
%\intervalll{3.5}{4}{1.3}
%
%% bottom
%\vintervall{0.4}{0.7}{3.25}
%\vintervall{0.4}{0.7}{3.45}

	\end{scope}
	\node[xshift=-.1cm, yshift=-1.1cm] at (boxA.west) {\textbf{(a)}};
	\begin{scope}[local bounding box=boxB,xshift=3.7cm]

\draw (0,0.1) rectangle (0.9,0.2) [];
\draw (0,0.3) rectangle (0.9,0.75) [fill=\lcolor];
	\node[label=left:$\ty{0}$] at (0.2,0.5) {};
\draw (0,0.85) rectangle (0.9,1.95);
	\node[label=left:$\ty{1}$] at (0.2,1.3725) {};
\draw (0,2.05) rectangle (0.9,2.5) [fill=\ycolor];
	\node[label=left:$\ty{2}$] at (0.2,2.25) {};
\draw (0,2.6) rectangle (0.9,2.7) [];

\draw (2,1) rectangle (2.45,1.4) [fill=\rcolor];
	\node[label=above:$\ty{}$] at (2.25,1.2) {};
\draw (2.55,1) rectangle (3.4,1.4) [fill=\zcolor];
\draw (3.5,1) rectangle (4,1.4) [fill=\zcolor];
\draw (4.1,1) rectangle (4.2,1.4) [];

% up
\draw (2.9,1.5) rectangle (3.4,2.1) [fill=\zcolor];
\draw (2.9,2.2) rectangle (3.4,2.3) [];

% down
\draw (2.9,0.3) rectangle (3.4,0.9) [fill=\zcolor];
\draw (2.9,0.1) rectangle (3.4,0.2) [];

\vintervall{0.4}{0.7}{0.55}
\vintervall{0.9}{2.4}{0.55}

\vintervall{0.4}{1.5}{0.35}
\vintervall{1.7}{2.4}{0.35}

\vintervall{0.4}{1.9}{0.15}
\vintervall{2.1}{2.4}{0.15}

\vintervall{0.4}{2.4}{0.75}\intervall{0.75}{1.4}{1.1}

\intervalll{1}{2}{1.3}
\intervalll{1.5}{2.5}{1.1}

\intervallca{2.1}{3.05}{1.3}{black}\vintervallca{2}{1.3}{3.05}{black}

\intervalll{2.5}{4}{1.1}\vintervall{1.1}{0.4}{3.05}

\intervalll{3.5}{4}{1.3}
\vintervall{0.4}{0.7}{3.25}
\vintervall{1.7}{2}{3.25}

	\end{scope}
	\node[xshift=-.25cm, yshift=-1.1cm] at (boxB.west) {\textbf{(b)}};
	\begin{scope}[local bounding box=boxC, xshift=10.3cm]

\newcommand{\rheight}{2.2}
\node[ellipse,draw=\rcolor,fill=\rcolor,minimum height=15, minimum width=10] at (-0.50,\rheight) {};
\node[ellipse,draw=\ycolor,fill=\ycolor,minimum height=15, minimum width=10] at (0.00, \rheight) {};
\node[ellipse,draw=\lcolor,fill=\lcolor,minimum height=15, minimum width=10] at (0.5, \rheight) {};
\node[] at (0,\rheight) {$\gr=\ty{},\ty{2},\ty{0}\dots$};

\renewcommand{\rheight}{1.4}
\node[ellipse,draw=\rcolor,fill=\rcolor,minimum height=20, minimum width=20] at (0.5,\rheight) {};
\node[] at (0,\rheight) {$\big\langle Y_0',\dots,\{\y_2'\} \big\rangle^\gr $}; % \{\y_0,\y_1,\y_2,\y_3\}

\renewcommand{\rheight}{0.6}
\node[ellipse,draw=\lcolor,fill=\lcolor,minimum height=15, minimum width=10] at (-0.65, \rheight) {};
\node[ellipse,draw=\ycolor,fill=\ycolor,minimum height=15, minimum width=10] at (0.5, \rheight) {};
\node[] at (0,\rheight) {$\big\langle Y_0,\dots,Y_3 \big\rangle^\gr $};

	\end{scope}
	\node[xshift=-.2cm, yshift=-1.1cm] at (boxC.west) {\textbf{(c)}};
\end{tikzpicture}
\caption{
a)
Depiction of the chains of almost the graph from \autoref{figure:partition}a) with marked terminals.
b)
A template prescribes the positioning of terminals, chains and $\unsur$.
Empty boxes represent leaves.
The chain $\YY$ is mapped to path $\ty{0}\ty{1}\ty{2}$.
The chain $\YY'$ is mapped to the single edge path $\ty{1}\ty{}$ (an edge despite the gap in the picture).
We have $\ttemp(\lambda_1)=\innerr(\YY)$, and indeed any attachment of $\YY'$ to an inner node of $\YY$ is possible.
For the chain $\YY'$ a mapping to single edge suffices since here it is realized by a path of subdivision nodes.
c)
A sample root-ordering (colors mark the mapping of $\ttemp$),
and resulting orientation of chains $\YY'$ and $\YY$.
Here $\ty{2}$ (mapped to $Y_3$) is a tie-breaker for $\YY$.
}
